Responsibility Boundaries for Agentic Systems: A Comparative Evaluation of Probabilistic Agentic Programming

Language-model agents combine reasoning, tools, memory, delegation, and external effects. Authority is often distributed across prompts, host code, configuration, and logs. Probabilistic Agentic Programming (PAP) makes responsibility boundaries explicit programming abstractions connecting mandate, authority, effects, and evidence. We compare PAP with programming paradigms, agent-oriented and BDI systems, workflow and policy languages, and LLM tool-use frameworks along seven dimensions. A mediation kernel formalizes checks before tool execution, operation-bound approval, resource limits, and evidence. Inductive proofs establish conditional safety for arbitrary model responses, assuming correct guards and complete mediation. A backward simulation matches graph executions to source executions in a defined sequential Touba subset. Its human checkpoints release program continuations; operation-bound approval remains a separate kernel contract. Finite-state exploration checks the model. Scripted enforcement tests exercise selected refusal paths and permitted controls. An exploratory study combines seven business cases, including two three-agent workflows, seven models from three providers, five methods, and five repetitions per case and method. Shared English instructions and exact checks of stored outcomes yield 1,225 assessed observations. Native Touba completes all 35 observations on six models and 30 on the remaining model; structured Touba ranges from 21 to 35. Native matches the highest observed count for each model, including ties with the frameworks. All paired case intervals include zero. These observed counts describe the evaluated tasks; the runtime authority boundary remains fixed. The results connect responsibility contracts, execution rules, and evidence.

==> figures/english-interface-outcomes.tex <==
\begin{figure}[!htbp]
\centering
\definecolor{BusinessModelBlue}{HTML}{4F96F3}
\definecolor{BusinessModelGreen}{HTML}{63BD7D}
\definecolor{BusinessModelPurple}{HTML}{9B78CB}
\begin{tikzpicture}[
  x=0.09\linewidth, y=0.077cm,
  font=\sffamily\footnotesize,
  modelA/.style={fill=BusinessModelBlue, draw=none, rounded corners=1pt},
  modelB/.style={fill=BusinessModelGreen, draw=none, rounded corners=1pt},
  modelC/.style={fill=BusinessModelPurple, draw=none, rounded corners=1pt},
  value/.style={anchor=south, inner xsep=0pt, inner ysep=2pt, text=black!85, font=\sffamily\scriptsize}
]
  % Shared zero-based scale; seven cases, five repetitions per method.
  \foreach \offset in {0,-80,-160} {
    \foreach \tick in {0,7,14,21,28,35} {
      \draw[black!12, line width=0.4pt, dash pattern=on 2pt off 3pt]
        (0,{\offset+\tick}) -- (10,{\offset+\tick});
      \node[anchor=east, text=black!65, inner xsep=5pt]
        at (0,{\offset+\tick}) {\tick};
    }
  }

  % provider-panel: openai
  \begin{scope}[shift={(0,0)}]
    \node[anchor=west, font=\sffamily\small\bfseries, inner sep=0pt] at (0,54) {(a) OpenAI};
    \node[anchor=east, text=black!65, inner sep=0pt] at (10,54) {Successful runs (out of 35)};
    \fill[BusinessModelBlue] (0.2,44) circle[radius=2.8pt];
    \node[anchor=west, inner sep=0pt] at (0.45,44) {GPT-4o mini};
    \fill[BusinessModelGreen] (3.6,44) circle[radius=2.8pt];
    \node[anchor=west, inner sep=0pt] at (3.85,44) {GPT-4.1 mini};
    \fill[BusinessModelPurple] (7.2,44) circle[radius=2.8pt];
    \node[anchor=west, inner sep=0pt] at (7.45,44) {GPT-6 Astra};
    \foreach \system/\first/\second/\third/\group in {
      {Touba SDK\\structured}/21/34/35/1,
      {OpenAI Agents\\SDK}/21/35/35/3,
      {LangChain}/25/35/35/5,
      {LangGraph}/30/31/35/7,
      {Touba SDK\\native}/30/35/35/9
    } {
      \node[anchor=north, inner sep=0pt, text=black!75] at (\group,-3) {\shortstack[c]{\system}};
      \path[modelA] ({\group-0.76},0) rectangle ({\group-0.34},\first);
      \path[modelB] ({\group-0.21},0) rectangle ({\group+0.21},\second);
      \path[modelC] ({\group+0.34},0) rectangle ({\group+0.76},\third);
      \node[value] at ({\group-0.55},\first) {\first};
      \node[value] at (\group,\second) {\second};
      \node[value] at ({\group+0.55},\third) {\third};
    }
  \end{scope}

  % provider-panel: anthropic
  \begin{scope}[shift={(0,-80)}]
    \node[anchor=west, font=\sffamily\small\bfseries, inner sep=0pt] at (0,54) {(b) Anthropic};
    \node[anchor=east, text=black!65, inner sep=0pt] at (10,54) {Successful runs (out of 35)};
    \fill[BusinessModelBlue] (0.2,44) circle[radius=2.8pt];
    \node[anchor=west, inner sep=0pt] at (0.45,44) {Claude Haiku 5.5};
    \fill[BusinessModelGreen] (5.2,44) circle[radius=2.8pt];
    \node[anchor=west, inner sep=0pt] at (5.45,44) {Claude Sonnet 5.5};
    \foreach \system/\first/\second/\group in {
      {Touba SDK\\structured}/31/35/1,
      {OpenAI Agents\\SDK}/34/35/3,
      {LangChain}/33/35/5,
      {LangGraph}/35/35/7,
      {Touba SDK\\native}/35/35/9
    } {
      \node[anchor=north, inner sep=0pt, text=black!75] at (\group,-3) {\shortstack[c]{\system}};
      \path[modelA] ({\group-0.68},0) rectangle ({\group-0.08},\first);
      \path[modelB] ({\group+0.08},0) rectangle ({\group+0.68},\second);
      \node[value] at ({\group-0.38},\first) {\first};
      \node[value] at ({\group+0.38},\second) {\second};
    }
  \end{scope}

  % provider-panel: google
  \begin{scope}[shift={(0,-160)}]
    \node[anchor=west, font=\sffamily\small\bfseries, inner sep=0pt] at (0,54) {(c) Google};
    \node[anchor=east, text=black!65, inner sep=0pt] at (10,54) {Successful runs (out of 35)};
    \fill[BusinessModelBlue] (0.2,44) circle[radius=2.8pt];
    \node[anchor=west, inner sep=0pt] at (0.45,44) {Gemini 3.8 Flash};
    \fill[BusinessModelGreen] (5.2,44) circle[radius=2.8pt];
    \node[anchor=west, inner sep=0pt] at (5.45,44) {Gemini 4 Argon};
    \foreach \system/\first/\second/\group in {
      {Touba SDK\\structured}/35/35/1,
      {OpenAI Agents\\SDK}/33/35/3,
      {LangChain}/30/35/5,
      {LangGraph}/35/35/7,
      {Touba SDK\\native}/35/35/9
    } {
      \node[anchor=north, inner sep=0pt, text=black!75] at (\group,-3) {\shortstack[c]{\system}};
      \path[modelA] ({\group-0.68},0) rectangle ({\group-0.08},\first);
      \path[modelB] ({\group+0.08},0) rectangle ({\group+0.68},\second);
      \node[value] at ({\group-0.38},\first) {\first};
      \node[value] at ({\group+0.38},\second) {\second};
    }
  \end{scope}
\end{tikzpicture}
\caption{Successful business runs: (a) OpenAI, (b) Anthropic, (c) Google.
Each bar counts completions across seven English cases repeated five times
(maximum 35). All panels share the same scale. Bar colors and left-to-right
order follow each panel's model legend. Structured and native denote Touba's
two decision interfaces. The panels cover 1,225 assessed runs;
Figure~\ref{fig:paired-interfaces} compares the Touba interfaces.}
\label{fig:english-interface-replay}
\end{figure}


==> figures/invoice-outcomes.tex <==
\begin{figure}[htbp]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  box/.style={draw=black!20,rounded corners=3pt,fill=black!2,
    text width=4cm,minimum height=1.85cm,align=left,inner sep=7pt,
    font=\sffamily\footnotesize},
  heading/.style={text width=4cm,align=center,font=\sffamily\bfseries\small},
  arrow/.style={-{Latex[length=2mm]},draw=black!50,semithick}]
  \node[heading] at (0,0.7) {A. Delegation\\authority};
  \node[heading] at (4.8,0.7) {B. Approval\\and grants};
  \node[heading] at (9.6,0.7) {C. Reusable\\capability};
  \node[box] (ap) at (0,-0.65) {\textbf{Proposal}\\Desk directly selects the tool declared for Clerk.};
  \node[box] (bp) at (4.8,-0.65) {\textbf{Proposal}\\After human approval, Clerk selects the journal-writing skill.};
  \node[box] (cp) at (9.6,-0.65) {\textbf{Proposal}\\After one write, Clerk selects the same permitted tool again.};
  \node[box] (ag) at (0,-2.95) {\textbf{Admission check}\\Tool absent from Desk's uses. Capability refusal recorded.};
  \node[box] (bg) at (4.8,-2.95) {\textbf{Admission check}\\Required write grant absent. Resource refusal recorded.};
  \node[box] (cg) at (9.6,-2.95) {\textbf{Admission check}\\One-call quota already consumed. Dispatch refusal recorded.};
  \node[box,fill=blue!5] (ae) at (0,-5.25) {\textbf{Observed effects}\\0 handler calls.\\Register remains empty.};
  \node[box,fill=blue!5] (be) at (4.8,-5.25) {\textbf{Observed effects}\\0 process entries.\\Journal remains empty.};
  \node[box,fill=blue!5] (ce) at (9.6,-5.25) {\textbf{Observed effects}\\1 handler call in total.\\First entry retained.};
  \foreach \p/\g/\e in {ap/ag/ae,bp/bg/be,cp/cg/ce} {
    \draw[arrow] (\p.south) -- (\g.north);
    \draw[arrow] (\g.south) -- (\e.north);
  }
  \draw[black!30,dashed] (-2.2,-6.55) -- (11.8,-6.55);
  \node[box,fill=white] at (0,-7.85) {\textbf{Permitted control}\\Desk delegates to Clerk:\\1 call, 1 entry.};
  \node[box,fill=white] at (4.8,-7.85) {\textbf{Permitted control}\\Required grant supplied:\\1 process entry, 1 write.};
  \node[box,fill=white] at (9.6,-7.85) {\textbf{Permitted control}\\Quota raised to two:\\2 calls, 2 entries.};
\end{tikzpicture}%
}
\caption{Three verified governance boundaries, from proposal to observed
effects. A and C use Figure~\ref{fig:invoice-source}; B uses the compiled
journal variant with a human checkpoint and resource contracts. Each control
changes only the proposal (A), binding grant (B), or quota (C). The prevented
operation and the permitted control together establish the tested boundary.}
\label{fig:invoice-outcomes}
\end{figure}


==> figures/invoice-preservation.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
  font=\sffamily\small,
  stage/.style={draw=ToubaCodeBorder, fill=ToubaCodeBackground,
    rounded corners=4pt, align=left, inner sep=9pt,
    text width=\dimexpr\linewidth-22pt\relax},
  flow/.style={-{Stealth[length=4pt]}, draw=ToubaCodeAccent, line width=.7pt}
]
\node[stage] (source) {
  \textcolor{ToubaCodeAccent}{\textbf{1\quad Source: the specialist's boundary}}\\[3pt]
  \texttt{agent InvoiceClerk}\\
  \texttt{uses RegisterInvoice}\quad;
  \texttt{callable\_by agent InvoiceDesk}
};
\node[stage, below=11pt of source] (air) {
  \textcolor{ToubaCodeAccent}{\textbf{2\quad AIR: resolved contract fields}}\\[3pt]
  \texttt{id: agent:invoices/InvoiceClerk}\\
  \texttt{uses: [tool:invoices/RegisterInvoice]}\\
  \texttt{callable\_by[0].caller\_ref:}\\
  \hspace*{1em}\texttt{agent:invoices/InvoiceDesk}
};
\node[stage, below=11pt of air] (runtime) {
  \textcolor{ToubaCodeAccent}{\textbf{3\quad Runtime: check before execution}}\\[3pt]
  Delegation: Desk may select Clerk; Clerk admits Desk.\\
  Tool proposal: Clerk may select RegisterInvoice.\\
  The runtime supplies the active agent; the host supplies the binding.
};
\node[stage, below=11pt of runtime] (trace) {
  \textcolor{ToubaCodeAccent}{\textbf{4\quad Trace: observed identity and result fields}}\\[3pt]
  \texttt{agent\_invocation\_authorized}\\
  \hspace*{1em}\texttt{caller\_ref}: Desk; \texttt{agent\_ref}: Clerk\\[2pt]
  \texttt{agent\_capability\_result\_returned}\\
  \hspace*{1em}\texttt{agent\_ref}: Clerk; \texttt{selected\_ref}: RegisterInvoice\\
  \hspace*{1em}\texttt{result\_available: true}
};
\draw[flow] (source.south) -- (air.north);
\draw[flow] (air.south) -- (runtime.north);
\draw[flow] (runtime.south) -- (trace.north);
\end{tikzpicture}
\caption{Selected AIR and trace fields from actual compilation and execution
of Figure~\ref{fig:invoice-source}. In the lower panels, Desk, Clerk and
RegisterInvoice abbreviate the fully qualified references above. A separate
read of the local register confirms the entry \texttt{INV-042}.}
\label{fig:invoice-preservation}
\end{figure}


==> figures/paired-interface-intervals.tex <==
\begin{figure}[H]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\sffamily\footnotesize]
  \node[anchor=west,font=\sffamily\bfseries\footnotesize] at (0,0.65) {Model};
  \node[align=center,font=\sffamily\bfseries\footnotesize] at (5.8,0.65) {Native minus structured};
  \node[align=center,font=\sffamily\bfseries\footnotesize] at (10.5,0.65) {Difference [95\% interval]};
  \node[align=center,font=\sffamily\bfseries\footnotesize] at (14,0.65) {Cases/run\\S / N};
  \foreach \tick in {0,20,40,60} {
    \draw[black!12] ({3.4+0.08*\tick},0.15) -- ({3.4+0.08*\tick},-5.65);
    \node[anchor=north,text=black!65] at ({3.4+0.08*\tick},-5.8) {\tick};
  }
  \draw[black!50,dashed] (3.4,0.15) -- (3.4,-5.65);
  % Model / difference / lower / upper / structured range / native range / row.
  \foreach \model/\delta/\lo/\hi/\sr/\nr/\row in {
    {GPT-4o mini}/25.7/0/57.1/{4 to 5}/6/0,
    {GPT-4.1 mini}/2.9/0/8.6/{6 to 7}/7/1,
    {GPT-6 Astra}/0/0/0/7/7/2,
    {Claude Haiku 5.5}/11.4/0/28.6/{5 to 7}/7/3,
    {Claude Sonnet 5.5}/0/0/0/7/7/4,
    {Gemini 3.8 Flash}/0/0/0/7/7/5,
    {Gemini 4 Argon}/0/0/0/7/7/6} {
    \pgfmathsetmacro{\yy}{-0.35-0.8*\row}
    \node[anchor=west] at (0,\yy) {\model};
    \draw[blue!65!black,line width=1.1pt] ({3.4+0.08*\lo},\yy) -- ({3.4+0.08*\hi},\yy);
    \draw[blue!65!black] ({3.4+0.08*\lo},{\yy-0.1}) -- ({3.4+0.08*\lo},{\yy+0.1});
    \draw[blue!65!black] ({3.4+0.08*\hi},{\yy-0.1}) -- ({3.4+0.08*\hi},{\yy+0.1});
    \fill[blue!65!black] ({3.4+0.08*\delta},\yy) circle (2.5pt);
    \node at (10.5,\yy) {\delta\ [\lo, \hi]};
    \node at (14,\yy) {\sr\ / \nr};
  }
  \node at (5.8,-6.5) {Difference in percentage points};
  \node[anchor=west,text=black!65] at (0,-7.15) {Dot: observed difference. Line: paired whole-case bootstrap interval.};
\end{tikzpicture}%
}
\caption{Native (N) minus structured (S) completion rates. Positive values
favor native mode. Intervals use 10,000 bootstrap samples of the seven whole
cases, retaining all five repetitions of each sampled case. The right column
shows the range of completed cases per repetition, out of seven.
All intervals include zero; a zero-width interval reflects a shared ceiling
in this corpus.}
\label{fig:paired-interfaces}
\end{figure}


==> figures/pap-comparison-radar.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[scale=0.82, every node/.style={font=\scriptsize}]
  \draw[blue!55!black, thick]
    (90:2.55) -- (38.6:2.55) -- (-12.9:2.55) -- (-64.3:2.55) --
    (-115.7:2.55) -- (-167.1:2.55) -- (141.4:2.55) -- cycle;
  \foreach \angle in {90,38.6,-12.9,-64.3,-115.7,-167.1,141.4} {
    \draw[gray!60] (0,0) -- (\angle:2.55);
    \fill[blue!65!black] (\angle:2.55) circle (1.5pt);
  }
  \node[align=center] at (90:3.35) {Central\ abstraction};
  \node[align=center] at (38.6:3.65) {Responsibility};
  \node[align=center] at (-12.9:3.7) {External\ effects};
  \node[align=center] at (-64.3:3.5) {Authority};
  \node[align=center] at (-115.7:3.4) {Memory};
  \node[align=center] at (-167.1:3.7) {Human\ validation};
  \node[align=center] at (141.4:3.6) {Execution\ evidence};
  \node[align=center, font=\small] at (0,0) {comparison\ dimensions};
\end{tikzpicture}
\caption{Seven conceptual comparison dimensions. The wheel has no magnitude,
area, or score semantics.}
\label{fig:pap-comparison-radar}
\end{figure}


==> figures/pap-conventional-vs-boundary.tex <==
\begin{figure}[htbp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily\small,
  conventional/.style={draw=black!45, fill=black!4, rounded corners=2pt, align=center, minimum width=3.2cm, minimum height=0.62cm},
  pap/.style={draw=blue!65!black, fill=blue!7, rounded corners=2pt, align=center, minimum width=3.8cm, minimum height=0.62cm},
  human/.style={draw=green!45!black, fill=green!8, rounded corners=2pt, align=center, minimum width=3.8cm, minimum height=0.62cm},
  label/.style={font=\sffamily\bfseries, align=center},
  smalllabel/.style={font=\sffamily\footnotesize, align=center}
]
  \node[label] at (0,0) {Conventional placement};
  \node[smalllabel] at (0,-0.42) {often scattered across the stack};

  \node[conventional] (prompt) at (0,-1.18) {Prompt template};
  \node[conventional] (function) at (0,-1.98) {SDK / function call};
  \node[conventional] (env) at (0,-2.78) {Environment variable};
  \node[conventional] (scheduler) at (0,-3.58) {Scheduler / route};
  \node[conventional] (dependency) at (0,-4.38) {Package / dependency drift};
  \node[conventional] (ui) at (0,-5.18) {UI callback / ticket};
  \node[conventional] (logs) at (0,-5.98) {Ad hoc logs};
  \node[smalllabel, text=black!60] at (0,-7.42) {implicit responsibility\\fragmented authority\\informal audit trail};

  \node[label] at (6.3,0) {Linked responsibility contracts};
  \node[smalllabel] at (6.3,-0.42) {explicit responsibility boundary};

  \node[pap] (agent) at (6.3,-1.18) {Agent responsibility};
  \node[pap] (trigger) at (6.3,-1.98) {Trigger / run plan};
  \node[pap] (tool) at (6.3,-2.78) {Tool + binding + lock};
  \node[pap] (secret) at (6.3,-3.58) {Resource + memory + secret};
  \node[pap] (authority) at (6.3,-4.38) {Callable + ownership review};
  \node[human] (validation) at (6.3,-5.18) {Human validation point};
  \node[pap] (trace) at (6.3,-5.98) {Trace + audit evidence};
  \node[smalllabel, text=blue!55!black] at (6.3,-7.42) {declared responsibility\\bounded authority\\structured evidence};

  \node[draw=blue!65!black, rounded corners=4pt, fit=(agent)(trigger)(tool)(secret)(authority)(validation)(trace), inner sep=0.25cm] {};
  \node[draw=black!35, dashed, rounded corners=4pt, fit=(prompt)(function)(env)(scheduler)(dependency)(ui)(logs), inner sep=0.25cm] {};
\end{tikzpicture}%
}
\caption{Organization of governance mechanisms. PAP links governance-relevant
facts through explicit responsibility contracts.}
\label{fig:pap-conventional-vs-boundary}
\end{figure}


==> figures/pap-positioning-map.tex <==
\begin{figure}[htbp]
\centering
\resizebox{0.96\linewidth}{!}{%
\begin{tikzpicture}[
  source/.style={
    draw=black!38,
    fill=black!2,
    rounded corners=3pt,
    align=center,
    text width=3.7cm,
    minimum height=1.05cm,
    inner sep=5pt,
    font=\sffamily\footnotesize
  },
  pap/.style={
    draw=blue!68!black,
    fill=blue!7,
    rounded corners=4pt,
    align=center,
    text width=5.3cm,
    minimum height=1.25cm,
    inner sep=7pt,
    font=\sffamily\small
  },
  arrow/.style={
    -{Latex[length=2.2mm,width=1.6mm]},
    draw=blue!58!black,
    semithick,
    shorten >=2pt,
    shorten <=2pt
  }
]
  \node[source] (programming) at (-4.55,1.45)
    {Programming paradigms\\control, composition,\\modules, objects};
  \node[source] (actors) at (-4.55,-0.55)
    {Actors and\\distributed systems\\active units, messages,\\durability};
  \node[source] (agents) at (0,2.65)
    {Agent-oriented and BDI\\autonomy, beliefs,\\intentions};
  \node[source] (llm) at (4.55,1.45)
    {LLM tool-use stacks\\reasoning, tools, handoffs};
  \node[source] (governance) at (4.55,-0.55)
    {Workflow and policy systems\\process, authorization,\\oversight};

  \node[pap] (pap) at (0,-2.75)
    {\textbf{Probabilistic Agentic\\Programming}\\responsibility boundary for governed\\probabilistic agentic systems};

  \draw[arrow] (programming.south east) -- (pap.105);
  \draw[arrow] (actors.south) -- (pap.130);
  \draw[arrow] (agents.south) -- (pap.north);
  \draw[arrow] (llm.south west) -- (pap.75);
  \draw[arrow] (governance.south) -- (pap.50);
\end{tikzpicture}%
}
\caption{Several traditions converge on the responsibility-boundary problem.
Each tradition contributes a complementary design concern.}
\label{fig:positioning-map}
\end{figure}

